High-energy emission from pulsar binaries

Unpulsed, high-energy emission from pulsar binaries can be attributed to the interaction of a pulsar wind with that of a companion star. At the shock between the outflows, particles carried away from the pulsar magnetosphere are accelerated and radiate both in synchrotron and inverse Compton processes. This emission constitutes a significant fraction of the pulsar spin-down luminosity. It is not clear however, how the highly magnetized pulsar wind could convert its mainly electromagnetic energy into the particles with such high efficiency. Here we investigate a scenario in which a pulsar striped wind converts into a strong electromagnetic wave before reaching the shock. This mode can be thought of as a shock precursor that is able to accelerate particles to ultrarelativistic energies at the expense of the electromagnetic energy it carries. Radiation of the particles leads to damping of the wave. The efficiency of this process depends on the physical conditions imposed by the external medium. Two regimes can be distinguished: a high density one, where the EM wave cannot be launched at all and the current sheets in the striped wind are first compressed by an MHD shock and subsequently dissipate by reconnection, and a low density one, where the wind can first convert into an electromagnetic wave in the shock precursor, which then damps and merges into the surroundings. Shocks in binary systems can transit from one regime to another according to binary phase. We discuss possible observational implications for these objects.

==> matchev.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,3258.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,912){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1329){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,1745){\makebox(0,0)[r]{\strut{} 2}}%
      \put(946,2161){\makebox(0,0)[r]{\strut{} 3}}%
      \put(946,2578){\makebox(0,0)[r]{\strut{} 4}}%
      \put(946,2994){\makebox(0,0)[r]{\strut{} 5}}%
      \put(1362,484){\makebox(0,0){\strut{}0}}%
      \put(1931,484){\makebox(0,0){\strut{}1}}%
      \put(2499,484){\makebox(0,0){\strut{}2}}%
      \put(3067,484){\makebox(0,0){\strut{}3}}%
      \put(3636,484){\makebox(0,0){\strut{}4}}%
      \put(440,1849){\rotatebox{90}{\makebox(0,0){\strut{}log($\gamma_{*}$)}}}%
      \put(2499,154){\makebox(0,0){\strut{}log($R$)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{matchev}}%
    \gplfronttext
  \end{picture}%
\endgroup

